Deep Electroproduction of Photons and Mesons on the Deuteron

We study deeply virtual Compton scattering and deep exclusive meson electroproduction on a deuteron target. We model the Generalized Quark Distributions in the deuteron by using the impulse approximation for the lowest Fock-space state on the light-cone. We study the properties of the resulting GPDs, and verify that sum rules violations are quite small in the impulse approximation. Numerical predictions are given for the unpolarized cross sections and polarization asymmetries for the kinematical regimes relevant for JLab experiments and for HERMES at HERA. We conclude that the signal of coherent scattering on the deuteron is comparable to the one on the proton at least for low momentum transfer, providing support to the feasibility of the experiments. The short distance structure of the deuteron may thus be scrutinized in the near future.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

